Thermodynamics of the two-dimensional black hole in the Teitelboim-Jackiw theory

The two-dimensional theory of Teitelboim and Jackiw has constant and negative curvature. In spite of this, the theory admits a black hole solution with no singularities. In this work we study the thermodynamics of this black hole using York's formalism.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% HERE STARTS FIGURE 1 %%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig012202
%%Creator: fig2dev
%%CreationDate: Thu Jun  6 17:53:58 1996
%%For: lemos@lagrange (Jose Pizarro de Sande Lemos)
%%BoundingBox: 176 134 437 657
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def 
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-40.5 684.5 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 419 29 m 419 569 l gs col-1 s gr
% Polyline
n 239 29 m 239 569 l gs col-1 s gr
% Polyline
n 300 570 m 240 510 l  420 330 l  240 150 l 
 360 30 l gs col-1 s gr
% Polyline
n 359 569 m 419 509 l  239 329 l  419 149 l 
 299 29 l gs col-1 s gr
% Polyline
n 239 329 m 419 329 l gs col-1 s gr
% Polyline
n 239 149 m 419 149 l gs col-1 s gr
% Polyline
n 239 509 m 419 509 l gs col-1 s gr
% Polyline
n 401 461 m 410 467 l  404 455 l  446 485 l gs col-1 s gr
% Polyline
n 443 485 m 446 485 l  446 482 l gs col-1 s gr
% Interpolated spline
n 419 332 m
	398.750 379.997 392.000 401.747 392 419 curveto
	392.000 436.253 398.750 458.003 419 506 curveto
gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
314 326 m 
gs 1 -1 scale (r=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
422 236 m 
gs 1 -1 scale (r=-) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
314 506 m 
gs 1 -1 scale (r=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
317 146 m 
gs 1 -1 scale (r=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
299 611 m 
gs 1 -1 scale (Figure 1) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
371 428 m 
gs 1 -1 scale (I) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
320 365 m 
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
449 227 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
446 407 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
425 416 m 
gs 1 -1 scale (r=) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
449 488 m 
gs 1 -1 scale (r=constant) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
341 398 m 
gs 1 -1 scale  45.0 rotate (r=r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
362 386 m 
gs 1 -1 scale  45.0 rotate (H) col-1 show gr
showpage
$F2psEnd


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% HERE STARTS FIGURE 2 %%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig012202
%%Creator: fig2dev
%%CreationDate: Thu Jun  6 17:58:46 1996
%%For: lemos@lagrange (Jose Pizarro de Sande Lemos)
%%BoundingBox: 206 267 407 525
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def 
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-10.5 804.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 239 329 m 419 329 l gs col-1 s gr
% Polyline
n 239 509 m 419 509 l gs col-1 s gr
% Polyline
n 419 329 m 419 509 l gs col-1 s gr
% Polyline
n 239 329 m 239 509 l gs col-1 s gr
% Polyline
n 239 329 m 419 509 l gs col-1 s gr
% Polyline
n 239 509 m 419 329 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
314 326 m 
gs 1 -1 scale (r=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
320 365 m 
gs 1 -1 scale (II) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
446 407 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
425 416 m 
gs 1 -1 scale (r=) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
341 398 m 
gs 1 -1 scale  45.0 rotate (r=r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
362 386 m 
gs 1 -1 scale  45.0 rotate (H) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
314 530 m 
gs 1 -1 scale (r=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
296 596 m 
gs 1 -1 scale (Figure 2) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
389 419 m 
gs 1 -1 scale (I) col-1 show gr
showpage
$F2psEnd


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% HERE STARTS FIGURE 3 %%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig012202
%%Creator: fig2dev
%%CreationDate: Thu Jun  6 18:46:53 1996
%%For: lemos@lagrange (Jose Pizarro de Sande Lemos)
%%BoundingBox: 248 297 365 494
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def 
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-49.5 791.5 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 419 329 m 419 509 l gs col-1 s gr
% Polyline
n 419 329 m 329 419 l  419 509 l gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
341 398 m 
gs 1 -1 scale  45.0 rotate (r=r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
362 386 m 
gs 1 -1 scale  45.0 rotate (H) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
425 416 m 
gs 1 -1 scale (r=) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
443 407 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
344 548 m 
gs 1 -1 scale (Figure 3) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
365 374 m 
gs 1 -1 scale  45.0 rotate (=0) col-1 show gr
showpage
$F2psEnd




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% HERE STARTS FIGURE 4 %%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig012202
%%Creator: fig2dev
%%CreationDate: Thu Jun  6 18:30:16 1996
%%For: lemos@lagrange (Jose Pizarro de Sande Lemos)
%%BoundingBox: 151 260 461 531
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def 
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-35.0 670.5 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
n 299 299 m 329 299 l gs col-1 s gr
% Polyline
n 299 224 m 404 224 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 224 314 m 224 179 l gs col-1 s gr
n 222.000 187.000 m 224.000 179.000 l 226.000 187.000 l gs 2 setlinejoin col-1 s gr
% Polyline
n 314 329 m 317 320 l  329 350 l  329 311 l gs col-1 s gr
n 327.000 319.000 m 329.000 311.000 l 331.000 319.000 l gs 2 setlinejoin col-1 s gr
% Polyline
n 395 179 m 404 164 l  404 215 l gs col-1 s gr
n 406.000 207.000 m 404.000 215.000 l 402.000 207.000 l gs 2 setlinejoin col-1 s gr
1.000 setlinewidth
% Interpolated spline
n 446 284 m
	359.128 285.002 329.878 288.752 329 299 curveto
	328.089 309.635 357.339 318.635 446 335 curveto
gs col-1 s gr
% Interpolated spline
n 449 209 m
	415.318 213.866 404.068 217.616 404 224 curveto
	403.936 230.002 414.436 233.752 446 239 curveto
gs col-1 s gr
/Times-Roman findfont 18.00 scalefont setfont
455 245 m 
gs 1 -1 scale (x=) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
455 341 m 
gs 1 -1 scale (x=) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
455 215 m 
gs 1 -1 scale (x=-) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
455 290 m 
gs 1 -1 scale (x=-) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
509 212 m 
gs 1 -1 scale (\(r=   \)) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
362 188 m 
gs 1 -1 scale (x=0) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
356 203 m 
gs 1 -1 scale (\(r=r \)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
383 209 m 
gs 1 -1 scale (H) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
284 335 m 
gs 1 -1 scale (x=0) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
206 167 m 
gs 1 -1 scale (time) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
374 455 m 
gs 1 -1 scale (Figure 4) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
278 350 m 
gs 1 -1 scale (\(r=r \)) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
305 356 m 
gs 1 -1 scale (H) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
479 206 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
476 236 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
479 281 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
476 332 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
533 203 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
509 242 m 
gs 1 -1 scale (\(r=   \)) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
533 233 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
509 287 m 
gs 1 -1 scale (\(r=   \)) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
533 278 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
509 338 m 
gs 1 -1 scale (\(r=   \)) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
533 329 m 
gs 1 -1 scale  270.0 rotate (8) col-1 show gr
showpage
$F2psEnd











%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% HERE STARTS FIGURE 5 %%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig012629
%%Creator: fig2dev
%%CreationDate: Thu Jun  6 20:12:03 1996
%%For: lemos@lagrange (Jose Pizarro de Sande Lemos)
%%BoundingBox: 81 160 532 632
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def 
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-62.5 683.0 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
n 209 89 m 209 479 l gs col-1 s gr
% Polyline
n 209 59 m 209 92 l gs col-1 s gr
% Polyline
n 209 479 m 629 479 l gs col-1 s gr
% Polyline
n 203 65 m 209 59 l  215 65 l gs col-1 s gr
% Polyline
n 626 473 m 632 479 l  626 485 l gs col-1 s gr
% Polyline
n 209 479 m 629 59 l gs col-1 s gr
% Polyline
n 206 389 m 212 389 l gs col-1 s gr
% Polyline
n 206 299 m 212 299 l gs col-1 s gr
% Polyline
n 206 209 m 212 209 l gs col-1 s gr
% Polyline
n 206 119 m 212 119 l gs col-1 s gr
% Polyline
n 389 476 m 389 482 l gs col-1 s gr
% Polyline
n 479 476 m 479 482 l gs col-1 s gr
% Polyline
n 569 476 m 569 482 l gs col-1 s gr
% Polyline
n 299 476 m 299 482 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 386 248 m 407 254 l  404 245 l  437 266 l 
 437 266 l gs col-1 s gr
% Polyline
n 431 266 m 437 266 l  437 260 l gs col-1 s gr
1.000 setlinewidth
% Interpolated spline
n 419 479 m
	450.288 366.986 465.288 318.986 479 287 curveto
	487.422 267.355 511.817 223.548 524 206 curveto
	539.947 183.030 566.197 152.280 629 83 curveto
gs col-1 s gr
% Interpolated spline
n 209 479 m
	314.790 394.159 359.790 356.659 389 329 curveto
	432.928 287.404 492.928 222.904 629 71 curveto
gs col-1 s gr
% Interpolated spline
n 209 479 m
	314.098 384.413 359.098 343.163 389 314 curveto
	431.350 272.697 491.350 210.447 629 65 curveto
gs col-1 s gr
/Times-Roman findfont 15.00 scalefont setfont
566 500 m 
gs 1 -1 scale (4) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
383 500 m 
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
293 500 m 
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
473 500 m 
gs 1 -1 scale (3) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
191 395 m 
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
191 305 m 
gs 1 -1 scale (2) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
191 215 m 
gs 1 -1 scale (3) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
191 125 m 
gs 1 -1 scale (4) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
173 68 m 
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
179 77 m 
gs 1 -1 scale (H) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
641 503 m 
gs 1 -1 scale (r) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
647 515 m 
gs 1 -1 scale (B) col-1 show gr
/Symbol findfont 18.00 scalefont setfont
626 503 m 
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 18.00 scalefont setfont
158 68 m 
gs 1 -1 scale (a) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
356 248 m 
gs 1 -1 scale (\(c\)) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
329 359 m 
gs 1 -1 scale  45.0 rotate (T=) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
338 335 m 
gs 1 -1 scale  315.0 rotate (8) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
497 479 m 
gs 1 -1 scale (T=0) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
383 581 m 
gs 1 -1 scale (Figure 5) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
350 413 m 
gs 1 -1 scale (HADS) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
545 359 m 
gs 1 -1 scale (Hole) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
515 335 m 
gs 1 -1 scale (Black ) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
440 419 m 
gs 1 -1 scale (\(a\)) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
302 416 m 
gs 1 -1 scale (\(b\)) col-1 show gr
showpage
$F2psEnd
